Hawking Radiation and Second-Order Quantum Corrected Thermodynamics with Black Hole Remnant Formation in a Vaidya-Bonnor Black Hole Surrounded by Quintessence

In this work, we investigate Hawking radiation and second order quantum corrected thermodynamics of a Vaidya-Bonnor black hole surrounded by quintessence. Within the Hamilton-Jacobi tunneling formalism, analytical expressions for the event horizons, tunneling probability, and Hawking temperature are derived by treating the quintessence field as a perturbative contribution. The classical thermodynamic quantities, including entropy, heat capacity, enthalpy, Helmholtz free energy, and Gibbs free energy, are then obtained and analyzed. Quantum thermal fluctuations are incorporated through logarithmic and inverse-entropy corrections to the Bekenstein-Hawking entropy, leading to second-order corrected thermodynamic quantities. Their effects on thermal stability and phase transitions are examined in detail. Furthermore, analytical expressions for the quantum-corrected remnant radius and remnant mass are derived, showing that the combined effects of quintessence and quantum corrections can prevent complete black hole evaporation and lead to the formation of a stable remnant. Our results show that both quintessence and higher-order quantum corrections enhance thermodynamdymic stability and significantly favor the formation of stable black hole remnants.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

